On the (In)security of Peer-to-Peer Decentralized Machine Learning

In this work, we carry out the first, in-depth, privacy analysis of Decentralized Learning -- a collaborative machine learning framework aimed at addressing the main limitations of federated learning. We introduce a suite of novel attacks for both passive and active decentralized adversaries. We demonstrate that, contrary to what is claimed by decentralized learning proposers, decentralized learning does not offer any security advantage over federated learning. Rather, it increases the attack surface enabling any user in the system to perform privacy attacks such as gradient inversion, and even gain full control over honest users' local model. We also show that, given the state of the art in protections, privacy-preserving configurations of decentralized learning require fully connected networks, losing any practical advantage over the federated setup and therefore completely defeating the objective of the decentralized approach.

==> evade_sa.tex <==
\begin{figure}[t]
	\centering

	\resizebox{.15\textwidth}{!}{%
		
		
		\begin{tikzpicture}
			\def \angle {7}
			
			\tikzstyle{user} = [draw, fill=green!30, circle,  text width=3mm, align=center]
			\node[user, fill=red!30] (aa) {$\attck_a$}; 
			
			\node[user, fill=red!30, right of=aa, ] (ab) {$\attck_b$}; 
			
			\node[user,  fill=yellow!30, yshift=-1.5cm, xshift=-1cm] (v) {$\victm$}; 
			\node[user, right of=v] (1) {$u_1$}; 
			\node[user, right of=1] (2) {$u_2$}; 
			\node[user, right of=2] (3) {$u_3$}; 
			
			
			\node[user, yshift= .2cm, below of=v, draw=none,  fill=green!0, text width=0mm] (iv){}; 
			\node[user, right of=iv, draw=none,  fill=green!0, text width=0mm] (i1){}; 
			\node[user, right of=i1, draw=none,  fill=green!0, text width=0mm] (i2){}; 
			\node[user, right of=i2, draw=none,  fill=green!0, text width=0mm] (i3){}; 
			
			
			
			
		\draw[-, densely dotted] (v) -- (iv);
		\draw[-, densely dotted] (1) -- (i1);
		\draw[-, densely dotted] (v) -- (i1);
		\draw[-, densely dotted] (2) -- (i2);
		\draw[-, densely dotted] (3) -- (i3);
		\draw[-, densely dotted] (3) -- (i2);
			
		\draw[-] (aa) -- (v);
		\draw[-] (aa) -- (1);
		\draw[-] (aa) -- (2);
		\draw[-] (aa) -- (3);
		
		\draw[-] (ab) -- (1);
		\draw[-] (ab) -- (2);
		\draw[-] (ab) -- (3);
		


		\end{tikzpicture} 
	}

	\caption{Minimal example of secure aggregation evasion for an aggregation threshold of $3$ users.  %The attacker controls the nodes $\attck_a$ and $\attck_b$ and recovers the exact model update produced by $\victm$.
	}
	\label{fig:esa}
\end{figure}

==> gi_topology_scheme.tex <==
\begin{figure}[t]
	\centering
	\resizebox{.2\textwidth}{!}{
		\begin{tikzpicture}
			
			\iffalse
			\clip  (-4,-1.2) rectangle (4,3.5); 
			
			\tikzstyle{node} = [draw, circle, fill=green!30, text width=3mm, align=center,]
			\def \n {8}
			\def \radius {3cm}
			\def \margin {6} % margin in angles, depends on the radius
			
		
			\foreach \s in {1,...,\n}
			{
				\node[node] at ({360/\n * (\s - 1)}:\radius) {$u_\s$};
				\draw[>=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
				arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
			}
			
			\node[node, fill=red!30] at ({360/\n * (1- 1)}:\radius) (1) {$\attck$};
			\node[node, fill=yellow!30] at ({360/\n * (2- 1)}:\radius) (2) {$v$};
			\node[node, fill=green!30] at ({360/\n * (3- 1)}:\radius) (3) {$u_3$};
			
			\draw[densely dotted, draw=red] (1) -- (3);
		\fi
		
		
			\def \angle {7}
		
		\tikzstyle{user} = [fill=green!30, circle,  text width=6mm, align=center]
		\node[user] (1) {$u_1$}; 
		
		
		\node[user, yshift=-2.5cm, xshift=1cm,  fill=red!30] (2) {$\dap$}; 
		
		
		\node[user, yshift=-3.3cm, xshift=3.5cm,  fill=yellow!30] (3) {$\victm$}; 
		
		
		\node[user, xshift=3cm, yshift=-.5cm] (4) {$u_3$}; 
		
		
		\draw[<->] (1) to node[above, xshift=-0.3cm] {} (2);
		
		\draw[<-] (2) to node[above] {$\mup{v}{t-\oot}$} (3);
	
		\draw[<-, draw=red!50] (2) to node[above,  xshift=-0.3cm] {$\mup{u_3}{t-\oot}$} (4);
		
		\draw[->] (4) to node[above, xshift=0.4cm] {$\mup{u_3}{t-\oot}$} (3);
		
		\end{tikzpicture}
	
	
	

	}

	
	\caption{$\dap$ is able to access the gradient of the victim node~$v$ because of its connection with the honest node $u_3$.}
	\label{fig:gi_top}
\end{figure}

==> graphs.tex <==
\begin{figure}[t]
	\centering
	\begin{subfigure}{.2\textwidth}
			\centering
		\resizebox{0.7\textwidth}{!}{%
			\begin{tikzpicture}
		
			\tikzstyle{user} = [fill=green!30, circle,  text width=5mm, align=center]
			\node[user] (1) {$u_1$}; 
			\node[user, yshift=-2.5cm, xshift=1cm] (2) {$u_2$}; 
			\node[user, yshift=-3.3cm, xshift=3.5cm] (3) {$u_4$}; 
			\node[user, xshift=3cm, yshift=-.5cm] (4) {$u_3$}; 
			\draw[<->] (1) to (2);
			\draw[<->] (2) to (3);
			\draw[<->] (2) to (4);
			\draw[<->] (4) to (3);
		\end{tikzpicture}
		}
	\caption{Decentralized Learning}
	\label{fig:dl}
	\end{subfigure}~\begin{subfigure}{.2\textwidth}
			\centering
		\resizebox{0.87\textwidth}{!}{%
		\begin{tikzpicture}
			\tikzstyle{user} = [fill=green!30, circle,  text width=5mm, align=center]
			\node[user, fill=yellow!30] (1) {PS}; 
			
			\node[user, yshift=-2.5cm, xshift=-1.8cm] (2) {$u_1$}; 
			\node[user, yshift=-2.5cm, xshift=-0.6cm] (3) {$u_2$}; 
			\node[user, yshift=-2.5cm, xshift=+0.6cm] (4) {$u_3$}; 
			\node[user, yshift=-2.5cm, xshift=+1.8cm] (5) {$u_4$}; 
				
			\draw[<->] (2) --  (1);
			\draw[<->] (3) -- (1);
			\draw[<->] (4) -- (1);
			\draw[<->] (5) -- (1);
		\end{tikzpicture} 
	}
		\caption{Federated Learning}
		\label{fig:fl}
	\end{subfigure}
	\caption{Schematic representation of the decentralized learning and federated learning protocols. \TT{PS} stands for Parameter Server.}
	\label{fig:cml}
\end{figure}

==> graphs_dp.tex <==
\begin{figure}[t]
	\centering
	%\begin{subfigure}{.23\textwidth}
		%	\centering
		\resizebox{.18\textwidth}{!}{%
			

			\begin{tikzpicture}
				\def \angle {7}
							
				\tikzstyle{user} = [fill=green!30, circle,  text width=5mm, align=center]
				\node[user] (1) {$u_1$}; 

				
				\node[user, yshift=-2.5cm, xshift=1cm] (2) {${u_2}$}; 
	
					
				\node[user, yshift=-3.3cm, xshift=3.5cm] (3) {${u_4}$}; 

				
				\node[user, xshift=3cm, yshift=-.5cm] (4) {$u_3$}; 

				
				\draw[->, line width=.1mm, bend right=\angle] (1) to node[above, xshift=-0.3cm] {$\frac{1}{4}$} (2);
				\draw[->, line width=.5mm, bend right=\angle] (2) to node[above, xshift=.1cm] {$\frac{1}{2}$} (1);
	
				\draw[->, line width=.3mm, bend left=\angle] (2) to node[above] {$\frac{1}{3}$} (3);
				\draw[->, line width=.1mm, bend left=\angle] (3) to node[below] {$\frac{1}{4}$} (2);
				
				\draw[->, line width=.3mm, bend left=\angle] (2) to node[above] {$\frac{1}{3}$} (4);
				\draw[->, line width=.1mm, bend left=\angle] (4) to node[below] {$\frac{1}{4}$} (2);
				
				\draw[->, line width=.3mm, bend left=\angle] (4) to node[above, xshift=0.1cm] {$\frac{1}{3}$} (3);
				\draw[->, line width=.3mm, bend left=\angle] (3) to node[below, xshift=-0.1cm] {$\frac{1}{3}$} (4);
			\end{tikzpicture} 
		}
	%\caption{Decentralized Learning}
	%\label{fig:dl}
	%\end{subfigure}

\iffalse

\begin{subfigure}{.23\textwidth}
			\centering
		\resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}
			\tikzstyle{user} = [fill=green!30, circle,  text width=5mm]
			\node[user, fill=red!10] (1) {$\qquad$}; 
			\node[above of =1,  yshift=-.4cm] (1l) {P. server}; 
			
			\node[user, yshift=-2.5cm, xshift=-2cm] (2) {${\Theta^t}$}; 

			
			\node[user, yshift=-2.5cm, xshift=0cm] (3) {${\Theta^t}$}; 

			
			\node[user, yshift=-2.5cm, xshift=+2cm] (4) {${\Theta^t}$}; 

			
			\node[user, yshift=-2.5cm, xshift=+4cm] (4) {${\Theta^t}$}; 
			
			\draw[->] (2) -- node[midway, above, xshift=-.2cm] {$\Theta^{t+\oot}$} (1);
			\draw[->] (3) -- node[midway, above, xshift=-.3cm] {$\Theta^{t+\oot}$} (1);
			\draw[->] (4) -- node[midway, above, xshift=.3cm] {$\Theta^{t+\oot}$} (1);
		\end{tikzpicture} 
	}
		\caption{Federated Learning}
		\label{fig:fl}
	\end{subfigure}
\fi 
	\caption{Figure describing the \textbf{direct} influence factor (edge thickness and label) of each node on neighbors's local models for a given topology composed of four users.}
		\label{fig:if}
\end{figure}

==> graphsold.tex <==
\begin{figure}[t]
	\centering
	\begin{subfigure}{.2\textwidth}
			\centering
		\resizebox{.83\textwidth}{!}{%
			
			\begin{tikzpicture}
				\tikzstyle{user} = [fill=green!30, circle,  text width=5mm]
				\node[user] (1) {${\Theta_1^t}$}; 
				\node[above of =1,  yshift=-.4cm] (1l) {$u_1$}; 
				
				\node[user, yshift=-2.5cm, xshift=1cm] (2) {${\Theta_2^t}$}; 
				\node[above of =2,  yshift=-.4cm, xshift=-.2cm] (2l) {$u_2$}; 
					
				\node[user, yshift=-2.5cm, xshift=3.5cm] (3) {${\Theta_3^t}$}; 
				\node[above of =3,  yshift=-.4cm] (3l) {$u_3$}; 
				
				\draw[->, bend right] (1) to node[above, xshift=-.5cm] {$\Theta^{t+\frac{1}{2}}_{1}$} (2);
				\draw[->, bend right] (2) to node[above, xshift=.35cm] {$\Theta^{t+\frac{1}{2}}_{2}$} (1);
				%\draw[->, bend left] (2) -- node[midway, above, sloped] {$\Theta^{t+\frac{1}{2}}_{2}$} (3);
				\draw[->, bend left] (2) to node[above] {$\Theta^{t+\frac{1}{2}}_{2}$} (3);
				\draw[->, bend left] (3) to node[below] {$\Theta^{t+\frac{1}{2}}_{3}$} (2);
			\end{tikzpicture} 
		}
	\caption{Decentralized Learning}
	\label{fig:dl}
	\end{subfigure}~\begin{subfigure}{.2\textwidth}
			\centering
		\resizebox{.97\textwidth}{!}{%
		\begin{tikzpicture}
			\tikzstyle{user} = [fill=green!30, circle,  text width=5mm]
			\node[user, fill=red!10] (1) {$\qquad$}; 
			\node[above of =1,  yshift=-.4cm] (1l) {P. server}; 
			
			\node[user, yshift=-2.5cm, xshift=-2cm] (2) {${\Theta^t}$}; 
			\node[above of =2,  yshift=-.4cm] (2l) {$u_1$}; 
			
			\node[user, yshift=-2.5cm, xshift=0cm] (3) {${\Theta^t}$}; 
				\node[above of =3,  yshift=-.4cm, xshift=-0.25cm] (3l) {$u_2$}; 
			
			\node[user, yshift=-2.5cm, xshift=+2cm] (4) {${\Theta^t}$}; 
			\node[above of =4,  yshift=-.4cm] (4l) {$u_3$}; 
			
			\draw[->] (2) -- node[midway, above, xshift=-.5cm, yshift=-.3cm] {$\Theta_1^{t+\oot}$} (1);
			\draw[->] (3) -- node[midway, above, xshift=-.4cm, yshift=-.3cm] {$\Theta_2^{t+\oot}$} (1);
			\draw[->] (4) -- node[midway, above, xshift=.5cm, yshift=-.3cm] {$\Theta_3^{t+\oot}$} (1);
		\end{tikzpicture} 
	}
		\caption{Federated Learning}
		\label{fig:fl}
	\end{subfigure}
	\caption{Schematic representation of the decentralized learning and federated learning protocols.}
	\label{fig:cml}
\end{figure}


==> string_like_scheme.tex <==
\begin{figure}
	\centering
\resizebox{.4\linewidth}{!}{%


		\begin{tikzpicture}
			\def \angle {7}

			\tikzstyle{user} = [fill=green!30, circle,  text width=5mm, align=center]


			\node[user, draw, thick] (1) {$u_1$};


			\node[user, xshift=1.5cm] (2) {${u_2}$};
			\node[user, xshift=3cm] (3) {${u_3}$};
			\node[user, xshift=4.5cm] (4) {${u_4}$};
			\node[user, xshift=6cm] (5) {${u_5}$};




			\draw[->, line width=.1mm, bend right=\angle] (1) to (2);
			\draw[->, line width=.1mm, bend right=\angle] (2) to (1);

			\draw[->, line width=.1mm, bend right=\angle] (2) to (3);
			\draw[->, line width=.1mm, bend right=\angle] (3) to (2);

			\draw[->, line width=.1mm, bend right=\angle] (3) to (4);
			\draw[->, line width=.1mm, bend right=\angle] (4) to (3);

			\draw[->, line width=.1mm, bend right=\angle] (4) to (5);
			\draw[->, line width=.1mm, bend right=\angle] (5) to (4);

		\end{tikzpicture}
	}

	\centering
	\includegraphics[trim = 0mm 3mm 0mm 0mm, clip, width=.65\linewidth]{./images/loss_string_like}
	\caption{Average loss of  $u_1$'s local model computed on every local training set.}
	\label{fig:string_like_loss}
\end{figure}

